UniTE: Unified Translation Evaluation

Translation quality evaluation plays a crucial role in machine translation. According to the input format, it is mainly separated into three tasks, i.e., reference-only, source-only and source-reference-combined. Recent methods, despite their promising results, are specifically designed and optimized on one of them. This limits the convenience of these methods, and overlooks the commonalities among tasks. In this paper, we propose UniTE, which is the first unified framework engaged with abilities to handle all three evaluation tasks. Concretely, we propose monotonic regional attention to control the interaction among input segments, and unified pretraining to better adapt multi-task learning. We testify our framework on WMT 2019 Metrics and WMT 2020 Quality Estimation benchmarks. Extensive analyses show that our \textit{single model} can universally surpass various state-of-the-art or winner methods across tasks. Both source code and associated models are available at https://github.com/NLP2CT/UniTE.

==> figure_ablation_pseudo_labeling.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \pgfplotsset{set layers}

    \begin{axis}[
        height=0.7 * \columnwidth,
        width=\columnwidth,
        title={},
        xlabel={Score},
        ytick pos=left,
        xtick pos=bottom,
        scaled x ticks=true,
        % xtick scale label code/.code={},
        ylabel={Percentage (\%)},
        xmin=-2.5, xmax=2.5,
        ymin=0, ymax=15,
        xtick={-2, -1, 0, 1, 2},
        xticklabels={-2, -1, 0, 1, 2},
        ytick={0, 5, 10, 15},
        % ymajorgrids=true,
        % xmajorgrids=true,
        grid=major,
        grid style=dashed,
        legend cell align=left,
        legend style={
            at={(0.50, 0.98)},
            anchor=north,
            font=\scriptsize,
			legend columns=2}
    ]

    \addplot[
        color=blue, 
        thick, 
        dashed,
        opacity=0.3
        ]
        coordinates{
            (-2.950000, 0.000000)
            (-2.850000, 0.000000)
            (-2.750000, 0.000000)
            (-2.650000, 0.000000)
            (-2.550000, 0.000000)
            (-2.450000, 0.000000)
            (-2.350000, 0.000000)
            (-2.250000, 0.000000)
            (-2.150000, 0.000000)
            (-2.050000, 0.000000)
            (-1.950000, 0.000000)
            (-1.850000, 0.000000)
            (-1.750000, 0.000000)
            (-1.650000, 0.000000)
            (-1.550000, 0.000000)
            (-1.450000, 0.000200)
            (-1.350000, 1.238400)
            (-1.250000, 1.912200)
            (-1.150000, 2.597600)
            (-1.050000, 2.752200)
            (-0.950000, 2.637600)
            (-0.850000, 2.527200)
            (-0.750000, 2.517000)
            (-0.650000, 2.548000)
            (-0.550000, 2.587400)
            (-0.450000, 2.672800)
            (-0.350000, 2.799800)
            (-0.250000, 2.801600)
            (-0.150000, 2.472200)
            (-0.050000, 2.747200)
            (0.050000, 2.468400)
            (0.150000, 4.626000)
            (0.250000, 6.271000)
            (0.350000, 8.367400)
            (0.450000, 9.630800)
            (0.550000, 10.570400)
            (0.650000, 9.433400)
            (0.750000, 5.513200)
            (0.850000, 2.794000)
            (0.950000, 2.089800)
            (1.050000, 1.751000)
            (1.150000, 0.912000)
            (1.250000, 0.245800)
            (1.350000, 0.015400)
            (1.450000, 0.000000)
            (1.550000, 0.000000)
            (1.650000, 0.000000)
            (1.750000, 0.000000)
            (1.850000, 0.000000)
            (1.950000, 0.000000)
            (2.050000, 0.000000)
            (2.150000, 0.000000)
            (2.250000, 0.000000)
            (2.350000, 0.000000)
            (2.450000, 0.000000)
            (2.550000, 0.000000)
            (2.650000, 0.000000)
            (2.750000, 0.000000)
            (2.850000, 0.000000)
        };
    \addlegendentry{Vanilla}

    \addplot[
        color=red,
        thick,
        dashed,
        opacity=0.3
        ]
        coordinates{
            (-2.950000, 0.000000)
            (-2.850000, 0.000000)
            (-2.750000, 0.000000)
            (-2.650000, 0.000000)
            (-2.550000, 0.000000)
            (-2.450000, 0.000000)
            (-2.350000, 0.000000)
            (-2.250000, 0.000000)
            (-2.150000, 0.000000)
            (-2.050000, 0.000000)
            (-1.950000, 0.000000)
            (-1.850000, 0.000000)
            (-1.750000, 0.925200)
            (-1.650000, 2.886800)
            (-1.550000, 2.886700)
            (-1.450000, 2.886800)
            (-1.350000, 2.886700)
            (-1.250000, 2.886800)
            (-1.150000, 2.886700)
            (-1.050000, 2.886800)
            (-0.950000, 2.886700)
            (-0.850000, 2.886800)
            (-0.750000, 2.886700)
            (-0.650000, 2.886800)
            (-0.550000, 2.886700)
            (-0.450000, 2.886800)
            (-0.350000, 2.886700)
            (-0.250000, 2.886800)
            (-0.150000, 2.886700)
            (-0.050000, 2.886800)
            (0.050000, 2.886800)
            (0.150000, 2.886700)
            (0.250000, 2.886800)
            (0.350000, 2.886700)
            (0.450000, 2.886800)
            (0.550000, 2.886700)
            (0.650000, 2.886800)
            (0.750000, 2.886700)
            (0.850000, 2.886800)
            (0.950000, 2.886700)
            (1.050000, 2.886800)
            (1.150000, 2.886700)
            (1.250000, 2.886800)
            (1.350000, 2.886700)
            (1.450000, 2.886800)
            (1.550000, 2.886700)
            (1.650000, 2.886800)
            (1.750000, 0.925200)
            (1.850000, 0.000000)
            (1.950000, 0.000000)
            (2.050000, 0.000000)
            (2.150000, 0.000000)
            (2.250000, 0.000000)
            (2.350000, 0.000000)
            (2.450000, 0.000000)
            (2.550000, 0.000000)
            (2.650000, 0.000000)
            (2.750000, 0.000000)
            (2.850000, 0.000000)
        };
    \addlegendentry{Rank-based Norm}
    
    \addplot[
        color=blue,
        thick,
        ]
        coordinates{
            (-2.95, 0)
            (-2.85, 0)
            (-2.75, 0)
            (-2.65, 0)
            (-2.55, 0)
            (-2.45, 0)
            (-2.35, 0)
            (-2.25, 0)
            (-2.15, 0)
            (-2.05, 0)
            (-1.95, 0.0002)
            (-1.85, 0.0003)
            (-1.75, 0.0017)
            (-1.65, 0.0094)
            (-1.55, 0.0311)
            (-1.45, 0.2793)
            (-1.35, 0.8298)
            (-1.25, 1.2495)
            (-1.15, 1.494)
            (-1.05, 1.5755)
            (-0.95, 1.6334)
            (-0.85, 1.6645)
            (-0.75, 1.6839)
            (-0.65, 1.8575)
            (-0.55, 1.9158)
            (-0.45, 2.0695)
            (-0.35, 2.1861)
            (-0.25, 2.4899)
            (-0.15, 3.2223)
            (-0.05, 3.8595)
            (0.05, 4.9235)
            (0.15, 5.4857)
            (0.25, 6.3405)
            (0.35, 8.1963)
            (0.45, 8.9797)
            (0.55, 9.0649)
            (0.65, 8.2477)
            (0.75, 7.116)
            (0.85, 4.9898)
            (0.95, 3.0368)
            (1.05, 2.0491)
            (1.15, 1.1775)
            (1.25, 0.4329)
            (1.35, 0.2995)
            (1.45, 0.2548)
            (1.55, 0.2406)
            (1.65, 0.3031)
            (1.75, 0.3144)
            (1.85, 0.2547)
            (1.95, 0.1292)
            (2.05, 0.0094)
            (2.15, 0.0007)
            (2.25, 0)
            (2.35, 0)
            (2.45, 0)
            (2.55, 0)
            (2.65, 0)
            (2.75, 0)
            (2.85, 0)
        };
    \addlegendentry{Z-Norm}

    \addplot[
        color=red,
        thick,
        ]
        coordinates {
            (-2.950000, 0.000000)
            (-2.850000, 0.000000)
            (-2.750000, 0.000000)
            (-2.650000, 0.000000)
            (-2.550000, 0.000000)
            (-2.450000, 0.000000)
            (-2.350000, 0.000000)
            (-2.250000, 0.017900)
            (-2.150000, 0.269100)
            (-2.050000, 0.604800)
            (-1.950000, 0.866300)
            (-1.850000, 1.055600)
            (-1.750000, 1.328200)
            (-1.650000, 1.528000)
            (-1.550000, 1.677100)
            (-1.450000, 1.850000)
            (-1.350000, 2.106600)
            (-1.250000, 2.268500)
            (-1.150000, 2.424000)
            (-1.050000, 2.578700)
            (-0.950000, 2.749000)
            (-0.850000, 2.865100)
            (-0.750000, 2.994500)
            (-0.650000, 3.073800)
            (-0.550000, 3.141200)
            (-0.450000, 3.216300)
            (-0.350000, 3.321100)
            (-0.250000, 3.320100)
            (-0.150000, 3.358700)
            (-0.050000, 3.372900)
            (0.050000, 3.365500)
            (0.150000, 3.336300)
            (0.250000, 3.326500)
            (0.350000, 3.265200)
            (0.450000, 3.200200)
            (0.550000, 3.137500)
            (0.650000, 3.048200)
            (0.750000, 2.950800)
            (0.850000, 2.866800)
            (0.950000, 2.755700)
            (1.050000, 2.645900)
            (1.150000, 2.492800)
            (1.250000, 2.306400)
            (1.350000, 2.158400)
            (1.450000, 1.952100)
            (1.550000, 1.748000)
            (1.650000, 1.547200)
            (1.750000, 1.319200)
            (1.850000, 1.092100)
            (1.950000, 0.804100)
            (2.050000, 0.503000)
            (2.150000, 0.183300)
            (2.250000, 0.007300)
            (2.350000, 0.000000)
            (2.450000, 0.000000)
            (2.550000, 0.000000)
            (2.650000, 0.000000)
        };
        \addlegendentry{Rank-based Norm Ensembled}
    

    \end{axis}
    \end{tikzpicture}
    
    \caption{Density distribution of labeled scores. We choose Chinese-English data items for comparison. Z-score normalization suffers from the skewness of distribution. Ranking-based approach can give a balanced prior distribution of scores. Ensembling over scores derived by multiple models smoothens the distribution further.}
    \label{fig.ablation_pseudo_labeling}
\end{figure}


==> figure_architecture.tex <==
\begin{figure*}
    \centering
    \scalebox{0.9}
    {
        \begin{tikzpicture}
            % \draw[rectangle, draw=gray, dashed, very thick] (-5.5, -1.75) rectangle node{} (-3.5, 4.5) {};
            % \draw (-4.5, 2.825) node{Hypothesis: Hello!};
            % \draw (-4.5, 1.325) node{Source: Ola!};
            % \draw (-4.5, -0.175) node{Reference: Hi!};
            
            \draw[rectangle, draw=orange, fill=orange!10, very thick] (-2.875, 0) rectangle node{} (2.875, 3.5);
            \draw[rectangle, color=orange, draw=orange!30, fill=orange!20] (-2.625, 0.25) rectangle node{Pretrained Language Model} (2.625, 1.0);
            \draw[rectangle, color=orange, draw=orange!30, fill=orange!20] (-2.625, 1.25) rectangle node{Pooling Layer} (2.625, 2.0);
            \draw[rectangle, color=orange, draw=orange!30, fill=orange!20] (-2.625, 2.25) rectangle node{Feedforward Network} (2.625, 3.0);
            
            \draw[color=orange!80!black] (-2, 3.25) node{\textbf{\cmodel}};
            
            \draw[rectangle, draw=gray, fill=gray!10, very thick] (-2.875, -1.5) rectangle node(){} (2.875, -0.25);
            
            \draw[rectangle, draw=gray!30, fill=gray!20] (-2.625, -1.375) rectangle node(){\small{$\mathbf{x}_1$}} (-2.0, -0.875);
            
            \draw[rectangle, draw=gray!30, fill=gray!20] (-1.75, -1.375) rectangle node(){\small{$\mathbf{x}_2$}} (-1.125, -0.875);
            
            \draw[rectangle, draw=gray!30, fill=gray!20] (-0.875, -1.375) rectangle node(){\small{$\mathbf{x}_3$}} (-0.25, -0.875);
            
            \draw[rectangle, draw=gray!30, fill=gray!20] (0.0, -1.375) rectangle node(){\small{$\mathbf{x}_4$}} (0.625, -0.875);
            
            \draw (1.3125, -1.125) node{$\cdots$};
            
            \draw[rectangle, draw=gray!30, fill=gray!20] (2.0, -1.375) rectangle node(){\small{$\mathbf{x}_L$}} (2.625, -0.875);
            
            \draw[color=gray!80!black] (-1.25, -0.5) node{\textbf{Input Sequence}};
            
            \draw[rectangle, color=violet!80!black, draw=violet!50, fill=violet!10, very thick] (-0.75, 3.75) rectangle node{\textbf{Score}} (0.75, 4.25);
            
            \draw [->, color=black!50, very thick](0, -0.25) -- (0, 0.0);
            
            \draw [->, color=black!50, very thick](0, 3.5) -- (0, 3.75);
            
            \draw [rectangle, draw=black!50, dashed, very thick] (-3.0, -1.75) rectangle node{} (3.0, 4.5);
            
            \filldraw[draw=blue!30, fill=blue!10, very thick] (3.5, 4.0) -- (5.0, 4.0) -- (5.0, 4.25) -- (5.5, 3.75) -- (5.0, 3.25) -- (5.0, 3.5) -- (3.5, 3.5) -- cycle;
            \draw (4.5, 3.75) node{\textsc{Ref}};
            
            \filldraw[draw=red!30, fill=red!10, very thick] (3.5, 1.625) -- (5.0, 1.625) -- (5.0, 1.875) -- (5.5, 1.375) -- (5.0, 0.875) -- (5.0, 1.125) -- (3.5, 1.125) -- cycle;
            \draw (4.5, 1.375) node{\textsc{Src}};
            
            \filldraw[draw=green!30, fill=green!10, very thick] (3.5, -0.75) -- (5.0, -0.75) -- (5.0, -0.5) -- (5.5, -1.0) -- (5.0, -1.5) -- (5.0, -1.25) -- (3.5, -1.25) -- cycle;
            \draw (4.5, -1) node{\textsc{Src+Ref}};
            
            
            \filldraw[draw=blue!30, fill=blue!10, very thick] ;
            \draw (4.5, 3.75) node{\textsc{Ref}};
            
            \draw[rectangle, draw=blue!50, very thick, dashed] (6.0, 2.5) rectangle node(){} (9.0, 4.5);
            
            \draw[rectangle, draw=orange!10, fill=orange!5, very thick, dashed] (6.125, 3.0) rectangle node{} (8.875, 4.0);
            
            \draw[rectangle, draw=gray!50, fill=gray!30, very thick] (6.125, 2.625) rectangle node{\tiny{Hyp; Ref}}(8.875, 2.875);
            
            \draw[rectangle, draw=violet!10, fill=violet!5, very thick, dashed] (7.125, 4.125) rectangle node{} (7.875, 4.375);
            
            \draw[rectangle, color=orange, draw=orange!50, fill=orange!30, very thick] (6.25, 3.125) rectangle node{\tiny{PLM}} (8.75, 3.375);
            
            \foreach \x in {0,...,3}
                \foreach \y in {0,...,3}
                {
                    \draw[draw=gray!50, fill=white] (10+0.25*\x, 3+0.25*\y) circle (0.1);
                }
            
            \draw [color=brown, draw=brown!30, decorate, decoration = {brace}, very thick] (9.9, 3.875) -- (10.35, 3.875) node[pos=0.5, above=-0.025]{\tiny{Hyp}};
            \draw [color=cyan, draw=cyan!30, decorate, decoration = {brace}, very thick] (10.4, 3.875) -- (10.85, 3.875) node[pos=0.5, above=0.025]{\tiny{Ref}};
            
            \draw [color=brown, draw=brown!30, decorate, decoration = {brace}, very thick] (9.875, 3.4) -- (9.875, 3.85) node[pos=0.5, left=0.025]{\tiny{Hyp}};
            \draw [color=cyan, draw=cyan!30, decorate, decoration = {brace}, very thick] (9.875, 2.9) -- (9.875, 3.35) node[pos=0.5, left=0.025]{\tiny{Ref}};
    
            \draw [color=black] (12.5, 3.6) node{\small{Full Attention}};
    
            \draw[rectangle, draw=red!50, very thick, dashed] (6.0, 0.375) rectangle node(){} (9.0, 2.375);
            
            \draw[rectangle, draw=orange!10, fill=orange!5, very thick, dashed] (6.125, 0.875) rectangle node{} (8.875, 1.875);
            
            \draw[rectangle, draw=gray!50, fill=gray!30, very thick] (6.125, 0.5) rectangle node{\tiny{Hyp; Src}}(8.875, 0.75);
            
            \draw[rectangle, draw=violet!10, fill=violet!5, very thick, dashed] (7.125, 2.0) rectangle node{} (7.875, 2.25);
            
            \draw [color=black!80] (10.625, 0.4) node{\tiny{Key}};
            \draw [color=black!80] (9.25, -0.875) node{\rotatebox{90}{\tiny{Query}}};
            
            
            \draw[rectangle, color=orange, draw=orange!50, fill=orange!30, very thick] (6.25, 1.0) rectangle node{\tiny{PLM}} (8.75, 1.25);
            
            \foreach \x in {0,...,3}
                \foreach \y in {0,...,3}
                {
                    \draw[draw=gray!50, fill=white] (10+0.25*\x, 0.875+0.25*\y) circle (0.1);
                }
            
            \draw [color=brown, draw=brown!30, decorate, decoration = {brace}, very thick] (9.9, 1.75) -- (10.35, 1.75) node[pos=0.5, above=-0.025]{\tiny{Hyp}};
            \draw [color=magenta, draw=magenta!30, decorate, decoration = {brace}, very thick] (10.4, 1.75) -- (10.85, 1.75) node[pos=0.5, above=0.025]{\tiny{Src}};
            
            \draw [color=brown, draw=brown!30, decorate, decoration = {brace}, very thick] (9.875, 1.275) -- (9.875, 1.725) node[pos=0.5, left=0.025]{\tiny{Hyp}};
            \draw [color=magenta, draw=magenta!30, decorate, decoration = {brace}, very thick] (9.875, 0.775) -- (9.875, 1.225) node[pos=0.5, left=0.025]{\tiny{Src}};
            
            \draw [color=black] (12.5, 1.375) node{\small{Full Attention}};
    
            \draw[rectangle, draw=green!50, very thick, dashed] (6.0, -1.75) rectangle node(){} (9.0, 0.25);
            
            \draw[rectangle, draw=orange!10, fill=orange!5, very thick, dashed] (6.125, -1.25) rectangle node{} (8.875, -0.25);
            
            \draw[rectangle, draw=gray!50, fill=gray!30, very thick] (6.125, -1.625) rectangle node{\tiny{Hyp; Src; Ref}}(8.875, -1.375);
            
            \draw[rectangle, draw=violet!10, fill=violet!5, very thick, dashed] (7.125, -0.125) rectangle node{} (7.875, 0.125);
            
            \draw[rectangle, color=orange, draw=orange!50, fill=orange!30, very thick] (6.25, -1.125) rectangle node{\tiny{PLM}} (8.75, -0.875);
            
            \foreach \x in {0,...,5}
                \foreach \y in {0,...,5}
                {
                    \ifthenelse{\(\x<2 \AND \y>1 \AND \y<4\) \OR \(\x<4 \AND \y<2\)}
                    {
                        \draw[draw=gray!50, fill=white] (10+0.25*\x, -1.5+0.25*\y) circle (0.1) node {\textcolor{red}{\tiny{\ding{55}}}};
                    }
                    {
                        \draw[draw=gray!50, fill=white] (10+0.25*\x, -1.5+0.25*\y) circle (0.1);
                    }
                }
            
            \draw [color=brown, draw=brown!30, decorate, decoration = {brace}, very thick] (9.9, -0.125) -- (10.35, -0.125) node[pos=0.5, above=-0.025]{\tiny{Hyp}};
            \draw [color=magenta, draw=magenta!30, decorate, decoration = {brace}, very thick] (10.4, -0.125) -- (10.85, -0.125) node[pos=0.5, above=0.025]{\tiny{Src}};
            \draw [color=cyan, draw=cyan!30, decorate, decoration = {brace}, very thick] (10.9, -0.125) -- (11.35, -0.125) node[pos=0.5, above=0.025]{\tiny{Ref}};
            
            \draw [color=brown, draw=brown!30, decorate, decoration = {brace}, very thick] (9.875, -0.6) -- (9.875, -0.15)  node[pos=0.5, left=0.025]{\tiny{Hyp}};
            \draw [color=magenta, draw=magenta!30, decorate, decoration = {brace}, very thick] (9.875, -1.1) -- (9.875, -0.65) node[pos=0.5, left=0.025]{\tiny{Src}};
            \draw [color=cyan, draw=cyan!30, decorate, decoration = {brace}, very thick] (9.875, -1.6) -- (9.875, -1.15) node[pos=0.5, left=0.025]{\tiny{Ref}};
            
            \node[draw, color=black, draw=none, fill=none, align=left]  at (12.5, -0.75) () {\small{Monotonic} \\ \small{Regional} \\ \small{Attention}};
            
            % \draw[rectangle, color=gray!70, very thick, dashed] (-9, -1.75) rectangle node{} (-6, 4.5);
            
            % \filldraw[draw=gray!30, fill=gray!10, very thick] (-5.5, 1.625) -- (-4.0, 1.625) -- (-4.0, 1.875) -- (-3.5, 1.375) -- (-4.0, 0.875) -- (-4.0, 1.125) -- (-5.5, 1.125) -- cycle;
            
            % \draw [color=black!50] (-8.25, 4) node{\textbf{Dataset}};
            
            % \draw[rectangle, draw=gray!50, fill=gray!30, very thick, align=left] (-6.125, 2.5) rectangle node{} (-8.875, 3.5);
            
            % \draw (-8.125, 3.25) node{\small{Hyp:...}};
            % \draw (-8.185, 3.0) node{\small{Src:...}};
            % \draw (-8.175, 2.75) node{\small{Ref:...}};
            
            % \draw[rectangle, draw=gray!40, fill=gray!20, very thick] (-8.875, 1.25) rectangle node{} (-6.125, 2.25);
            
            % \draw[rectangle, draw=gray!30, fill=gray!10, very thick] (-8.875, 0) rectangle node{} (-6.125, 1);
            
            % \draw[rectangle, draw=gray!30, fill=gray!30, very thick] (-7.45, -0.45) rectangle node{} (-7.55, -0.55);
            
            % \draw[rectangle, draw=gray!30, fill=gray!30, very thick] (-7.45, -0.65) rectangle node{} (-7.55, -0.75);
            
            % \draw[rectangle, draw=gray!30, fill=gray!30, very thick] (-7.45, -0.85) rectangle node{} (-7.55, -0.95);
            
            % \draw (-4.5, 1.375) node{Examples};
            
            % \draw[color=gray!70] (-2, -2.125) node{\textbf{Data Item}};
            
            % \draw[rectangle, fill=gray!20, draw=gray!30, very thick] (-2.875, -2.875) rectangle node{Hypothesis} (0.875, -2.375);
            
            % \draw[rectangle, fill=gray!20, draw=gray!30, very thick] (1.125, -2.875) rectangle node{Source} (4.875, -2.375);
            
            % \draw[rectangle, fill=gray!20, draw=gray!30, very thick] (5.125, -2.875) rectangle node{Reference} (8.875, -2.375);
            
            % \draw [->, color=gray, very thick] (0, -2) -- (0, -1.75);
        \end{tikzpicture}
    }
    \caption{Illustration of \cmodel. Our model can give predictions for different data items formatted as \fboxsep0.5ex\cref, \fboxsep0.5ex\csrc, or \fboxsep0.5ex\csrcref~setting, unifying all evaluation tasks into one single model without additional modifications. For \csrcref, we show the hard design for monotonic regional attention. \textcolor{red}{\ding{55}} denotes the masked attention logits.}
    \label{fig.architecture}
\end{figure*}

% \fboxsep0.5ex

==> figure_monotonic.tex <==
\tikzset{
semi/.style={
  semicircle,
  draw,
  }
}

\begin{figure}
    
    \centering
    \scalebox{0.7}{
        \begin{tikzpicture}
        {
            % \foreach \x in {0,...,5}
            %     \foreach \y in {0,...,2}
            %     {
            %         \draw[draw=gray!50, fill=white] (0.35*\x, 0.5*\y) -- (0.3 + 0.35*\x, 0.5*\y) -- (0.3 + 0.35*\x, 0.5*\y + 0.3) -- (0.35*\x, 0.5*\y + 0.3) -- cycle;
            %     }
                
            % \foreach \x in {0,...,5}
            %     \foreach \y in {0,...,2}
            %     {
            %         \draw[draw=gray!50, fill=white] (4 + 0.35*\x, 0.5*\y) -- (4.3 + 0.35*\x, 0.5*\y) -- (4.3 + 0.35*\x, 0.5*\y + 0.3) -- (4 + 0.35*\x, 0.5*\y + 0.3) -- cycle;
            %     }
            
            % \draw [color=brown, draw=brown!30, decorate, decoration = {brace}, very thick] (0.65, 0) -- (0, 0) node[pos=0.5, above=-0.5]{\tiny{Hyp}};
            % \draw [color=magenta, draw=magenta!30, decorate, decoration = {brace}, very thick] (1.35, 0) -- (0.7, 0) node[pos=0.5, above=-0.45]{\tiny{Src}};
            % \draw [color=cyan, draw=cyan!30, decorate, decoration = {brace}, very thick] (2.05, 0) -- (1.4, 0) node[pos=0.5, above=-0.45]{\tiny{Ref}};
            
            % \draw[rectangle, color=brown, draw=brown!30, very thick] (0.0, 0.0) rectangle node{$\mathbf{h}$} (1.0, 0.5);
            % \draw[rectangle, color=magenta, draw=magenta!30, very thick] (1.1, 0.0) rectangle node{$\mathbf{s}$} (2.1, 0.5);
            % \draw[rectangle, color=cyan, draw=cyan!30, very thick] (2.2, 0.0) rectangle node{$\mathbf{r}$} (3.2, 0.5);
            
                        
            % \draw[rectangle, color=brown, draw=brown!30, very thick] (0.0, 1.0) rectangle node{$\mathbf{h}$} (1.0, 1.5);
            % \draw[rectangle, color=magenta, draw=magenta!30, very thick] (1.1, 1.0) rectangle node{$\mathbf{s}$} (2.1, 1.5);
            % \draw[rectangle, color=cyan, draw=cyan!30, very thick] (2.2, 1.0) rectangle node{$\mathbf{r}$} (3.2, 1.5);
                        
            % \draw[rectangle, color=brown, draw=brown!30, very thick] (0.0, 2.0) rectangle node{$\mathbf{h}$} (1.0, 2.5);
            % \draw[rectangle, color=magenta, draw=magenta!30, very thick] (1.1, 2.0) rectangle node{$\mathbf{s}$} (2.1, 2.5);
            % \draw[rectangle, color=cyan, draw=cyan!30, very thick] (2.2, 2.0) rectangle node{$\mathbf{r}$} (3.2, 2.5);
        
            \node[fill=brown!20, draw=brown!50, circle, minimum size=30pt] (hyp) at (0, 0) {$\mathbf{h}$};
            \node[fill=magenta!20, draw=magenta!50, circle, minimum size=30pt] (src) at (-1.25, -1.5) {$\mathbf{s}$};
            \node[fill=cyan!20, draw=cyan!50, circle, minimum size=30pt] (ref) at (1.25, -1.5) {$\mathbf{r}$};
            
            \draw[brown!80, thick, ->] (0.35, 0.45) arc (-30:210:0.4);
            \draw[magenta!80, thick, ->] (-1.7, -1.15) arc (60:300:0.4);
            \draw[cyan!80, thick, ->] (1.7, -1.15) arc (120:-120:0.4);
            
            \draw[cyan!80, thick, ->] (0.65, -1.5) -- (-0.65, -1.5);
            \draw[cyan!80, thick, ->] (0.95, -1.0) -- (0.45, -0.35);
            \draw[magenta!80, thick, ->] (-0.95, -1.0) -- (-0.45, -0.35);
            
            
            
            \node[fill=brown!20, draw=brown!50, circle, minimum size=30pt] (hyp) at (6, 0) {$\mathbf{h}$};
            \node[fill=magenta!20, draw=magenta!50, circle, minimum size=30pt] (src) at (4.75, -1.5) {$\mathbf{s}$};
            \node[fill=cyan!20, draw=cyan!50, circle, minimum size=30pt] (ref) at (7.25, -1.5) {$\mathbf{r}$};
            
            \draw[brown!80, thick, ->] (6.35, 0.45) arc (-30:210:0.4);
            \draw[magenta!80, thick, ->] (4.3, -1.15) arc (60:300:0.4);
            \draw[cyan!80, thick, ->] (7.7, -1.15) arc (120:-120:0.4);
            
            \draw[cyan!80, thick, ->] (6.65, -1.45) -- (5.35, -1.45);
            \draw[magenta!80, thick, ->] (5.35, -1.55) -- (6.65, -1.55);
            
            \draw[cyan!80, thick, ->] (6.98, -0.95) -- (6.48, -0.3);
            \draw[brown!80, thick, ->] (6.42, -0.4) -- (6.92, -1.05);
            
            \draw[magenta!80, thick, ->] (5.05, -1.0) -- (5.55, -0.35);
        }
            
        \end{tikzpicture}
    }
    
    \caption{Attention flows in monotonic regional attention. $\mathbf{h}$, $\mathbf{s}$ and $\mathbf{r}$ are hypothesis, source and reference, respectively. We prevent specified interactions in \fboxsep0.5ex\colorbox{green!10}{\textsc{Src+Ref}}~training via modifying the attention mask with regional properties. We show the hard (left) and soft design (right, no $\mathbf{h}\rightarrow\mathbf{s}$) in this figure.}
    \label{fig.monotonic}
\end{figure}

==> figure_pretrain.tex <==
\begin{figure}
    \centering
    % \scalebox{0.7}{
    \scalebox{0.55}{
        \begin{tikzpicture}
            \filldraw[draw=orange!30, fill=orange!10, very thick, align=left] (0, 0.5) rectangle node{ Corpora} (3.5, 1);
            \filldraw[draw=orange!30, fill=orange!10, very thick, align=left] (0, -0.25) rectangle node{Train NMT Model} (3.5, 0.25);
            \filldraw[draw=orange!30, fill=orange!10, very thick, align=left] (0, -0.5) rectangle node{Collect Translations} (3.5, -1.0);
            \filldraw[draw=orange!30, fill=orange!10, very thick, align=left] (0, -1.25) rectangle node{Quality Downgrading} (3.5, -1.75);
            
            \draw [color=black] (1.75, 1.5) node{\textbf{Synthetic Data Collection}};
            
            \filldraw [color=gray, draw=black!30, fill=gray!10, very thick] (4, 0) -- (4.25, 0) -- (4.25, 0.25) -- (4.5, -0.25) -- (4.25, -0.75) -- (4.25, -0.5) -- (4, -0.5) -- cycle;
            
            % \draw [dashed, color=black!30, very thick] (4.0, -2.0) -- (4.0, 1.25); 
            
            \filldraw[draw=olive!30, fill=olive!10, very thick, align=center] (5, -0.25) rectangle node{Ranking-based\\Data Labeling} (8.5, 1);
            \filldraw[draw=olive!30, fill=olive!10, very thick, align=left] (5, -1.75) rectangle node{Ensembling Scores} (8.5, -0.5);
            
            \draw [color=black] (6.75, 1.5) node{\textbf{Data Labeling}};
            
            \filldraw [color=gray, draw=black!30, fill=gray!10, very thick] (9, 0) -- (9.25, 0) -- (9.25, 0.25) -- (9.5, -0.25) -- (9.25, -0.75) -- (9.25, -0.5) -- (9, -0.5) -- cycle;
            
            % \draw [dashed, color=black!30, very thick] (8.5, -2.0) -- (8.5, 1.25);
            
            \filldraw[draw=brown!30, fill=brown!10, very thick, align=center] (10.0, -0.25) rectangle node{Multi-task Pretraining} (13.5, 1);
            \filldraw[draw=brown!30, fill=brown!10, very thick, align=left] (10.0, -1.75) rectangle node{Multi-task Finetuning} (13.5, -0.5);
            
            \draw [color=black] (11.75, 1.5) node{\textbf{Multi-task Learning}};
            
            % \filldraw [color=gray, draw=black!30, fill=gray!10, very thick] (15, 0) -- (15.5, 0) -- (15.5, 0.25) -- (16, -0.25) -- (15.5, -0.75) -- (15.5, -0.5) -- (15, -0.5) -- cycle;
            
            % \filldraw[draw=orange!30, fill=orange!10, very thick, align=center] (16.5, -0.25) rectangle node{\cmodel~Model} (20.0, 1);
            % \filldraw[draw=orange!30, fill=orange!10, very thick, align=left] (16.5, -1.75) rectangle node{Prediction} (20.0, -0.5);
            
            % \draw [color=black] (18.25, 1.5) node{\textbf{Model Prediction}};
            
        \end{tikzpicture}
    }
    \caption{The procedure of continuous training \cmodel. Main steps are: 1) Downgrading the quality of collected synthetic data by word or span dropping; 2) Labeling examples with ranking-based score ensembling; 3) Unified pretraining and finetuning over synthetic data and human annotations, respectively.}
    \label{fig.pretrain}
\end{figure}
